Variational neural network ansatz for steady states in open quantum systems

We present a general variational approach to determine the steady state of open quantum lattice systems via a neural network approach. The steady-state density matrix of the lattice system is constructed via a purified neural network ansatz in an extended Hilbert space with ancillary degrees of freedom. The variational minimization of cost functions associated to the master equation can be performed using a Markov chain Monte Carlo sampling. As a first application and proof-of-principle, we apply the method to the dissipative quantum transverse Ising model.

==> NDM.tex <==
\documentclass{standalone}
\usepackage[pdftex,active,tightpage]{preview}
\usepackage[dvipsnames,rgb]{xcolor}
\usepackage{amsmath}
\setlength\PreviewBorder{2mm}

\definecolor{yucky}{HTML}{808000}


\usepackage{amssymb}
\usepackage{tikz}
\usetikzlibrary{shapes, calc, shapes, arrows, positioning}

\tikzstyle{neuron}=[draw,circle,minimum size=20pt,inner sep=0pt, fill=white]
\tikzstyle{stateTransition}=[thin, dashed]
\tikzstyle{learned}=[text=red]

\begin{document}
%\begin{preview}
\begin{tikzpicture}[scale=2]
    % \draw ;
    \draw[fill=colmid, rounded corners] (-0.2, -0.2) rectangle (3.7, 0.2) {};
    \draw[fill=colup, rounded corners] (0.3, 0.8) rectangle (3.2, 1.2) {};
    \draw[fill=coldown, rounded corners] (0.3, -1.2) rectangle (3.2, -0.8) {};

	% visible
    \node (v1)[neuron] at (0, 0) {$\sigma_1$};
    \node (v2)[neuron] at (1, 0) {$\sigma_2$};
    \node (v3)[neuron] at (2, 0) {$\sigma_3$};
    \node (vm) at (2.75, 0) {$\dots$};
    \node (v4)[neuron] at (3.5, 0) {$\sigma_N$};
    \node[right=0.1cm of v4] (v) {$\boldsymbol{\sigma} \in \{0, 1\}^{N}$};
    \node[learned,below=0.03cm of v1] (bv1) {$b^{(\sigma)}_{\nu,1}$};
    %\node[learned,below=0.03cm of v2] (bv2) {$b^{(\sigma)}_{\nu,2}$};
    %\node[learned,below=0.03cm of v3] (bv3) {$b^{(\sigma)}_{\nu,3}$};
    \node[learned,below=0.03cm of v4] (bv4) {$b^{(\sigma)}_{\nu,N}$};

	% hidden
    \node (h1)[neuron] at (0.5, 1) {$h_1$};
    \node (h2)[neuron] at (1.5, 1) {$h_2$};
    \node (hh)		   at (2.25, 1) {$\dots$};
    \node (h3)[neuron] at (3.0, 1) {$h_{N_{h}}$};
    \node[right=0.1cm of h3] (h) {$\textbf{h} \in \{0, 1\}^{N_h}$};
    \node[learned,above=0.1cm of h1] (bh1) {$b^{(h)}_{\nu,1}$};
    \node[learned,above=0.1cm of h2] (bh2) {$b^{(h)}_{\nu,2}$};
    \node[learned,above=0.1cm of h3] (bh3) {$b^{(h)}_{\nu,N_h}$};

	% additional
	\node (a1)[neuron] at (0.5, -1) {$a_1$};
	\node (a2)[neuron] at (1.5, -1) {$a_2$};
	\node (aa)		   at (2.25, -1) {$\dots$};
	\node (a3)[neuron] at (3.0, -1) {$a_{N_{a}}$};
    \node[right=0.1cm of a3] (a) {$\textbf{a} \in \{0, 1\}^{N_a}$};
    \node[learned,below=0.1cm of a1] (ba1) {$b^{(a)}_{\nu,1}$};
    \node[learned,below=0.1cm of a2] (ba2) {$b^{(a)}_{\nu,2}$};
    \node[learned,below=0.1cm of a3] (ba3) {$b^{(a)}_{\nu,N_{a}}$};

    \node[learned] (W) at (4.05, 0.55) {$W_\nu \in \mathbb{R}^{N_h \times N}$};
    \node[learned] (U) at (4.05, -0.55) {$U_\nu \in \mathbb{R}^{N_a \times N}$};

    \draw[learned,stateTransition] (v1) -- (h1) node [midway,above=-0.06cm,sloped] {$w_{\nu,(1,1)}$};
    \draw[stateTransition] (v1) -- (h2) node [midway,above=-0.06cm,sloped] {};
    \draw[stateTransition] (v1) -- (h3) node [midway,above=-0.06cm,sloped] {};

    \draw[stateTransition] (v2) -- (h1) node [midway,above=-0.06cm,sloped] {};
    \draw[stateTransition] (v2) -- (h2) node [midway,above=-0.06cm,sloped] {};
    \draw[stateTransition] (v2) -- (h3) node [midway,above=-0.06cm,sloped] {};

    \draw[stateTransition] (v3) -- (h1) node [midway,above=-0.06cm,sloped] {};
    \draw[stateTransition] (v3) -- (h2) node [midway,above=-0.06cm,sloped] {};
    \draw[stateTransition] (v3) -- (h3) node [midway,above=-0.06cm,sloped] {};

    \draw[stateTransition] (v4) -- (h1) node [midway,above=-0.06cm,sloped] {};
    \draw[stateTransition] (v4) -- (h2) node [midway,above=-0.06cm,sloped] {};
    \draw[learned,stateTransition] (v4) -- (h3) node [midway,above=-0.06cm,sloped] {$w_{\nu,(4,3)}$};
    
    \draw[learned,stateTransition] (v1) -- (a1) node [midway, above=-0.06cm, sloped] {$u_{\nu,(1,1)}$};
    \draw[stateTransition] (v1) -- (a2) node [midway, above=-0.06cm, sloped] {};
    \draw[stateTransition] (v1) -- (a3) node [midway, above=-0.06cm, sloped] {};
    \draw[stateTransition] (v2) -- (a1) node [midway, above=-0.06cm, sloped] {};
    \draw[stateTransition] (v2) -- (a2) node [midway, above=-0.06cm, sloped] {};
    \draw[stateTransition] (v2) -- (a3) node [midway, above=-0.06cm, sloped] {};
    \draw[stateTransition] (v3) -- (a1) node [midway, above=-0.06cm, sloped] {};
    \draw[stateTransition] (v3) -- (a2) node [midway, above=-0.06cm, sloped] {};
    \draw[stateTransition] (v3) -- (a3) node [midway, above=-0.06cm, sloped] {};
    \draw[stateTransition] (v4) -- (a1) node [midway, above=-0.06cm, sloped] {};
    \draw[stateTransition] (v4) -- (a2) node [midway, above=-0.06cm, sloped] {};
    \draw[learned,stateTransition] (v4) -- (a3) node [midway, above=-0.06cm, sloped] {$u_{\nu,(4,3)}$};

\end{tikzpicture}
%\input{NDM}
%\end{preview}
\end{document}
